Strategies for The Determination of phi3 in B- -> D0 K-

Direct CP violation in decays such as B- -> D0 K- is sensitive to the CKM angle phi_3 because these decays allow the interference of b-quark to c-quark with b-quark to u-quark transitions. Indeed, phi_3 may be determined if one can infer the strong phase of the B and subsequent D0 decays from experimental data. In this talk, I will discuss how this can be carried out using either a single decay mode of the D0 by combining data from a number of D0 decay modes as well as the use of other, analogous decays and the prospects of implementing such methods at various B-factories. Since the properties of the D0 decays are crucial to these methods, it is possible that D0-D0-bar mixing at the 1% level will contaminate the results. I will therefore discuss various methods to remove such confounding effects so that phi-3 may be determined even if such mixing is present.

==> (inline-ps-0) <==
gsave
/Helvetica  
findfont 100.00 scalefont setfont
3200 -200 moveto
1 -1 scale
(AMES-HET-01-03)
show
grestore

